MorphingNet: Symbolic Regression Where the Network Is the Formula

We introduce MorphingNet, a network for symbolic regression (SR) whose units change their function continuously. Instead of searching over expressions built from a fixed operator library, MorphingNet trains the form of each function as a parameter, so SR becomes one continuous optimization problem. Its units are either pole-free rational functions or complex exponential--logarithm functions, which move between exponentials, sinusoids, damped oscillations, power laws and logarithms as their parameters change. The network is a readable formula at every step of training, and no operator library is needed to train it; a structure-recovery step afterwards rewrites the trained formula into short elementary expressions. Training is dense linear algebra, so it is GPU-friendly and scales to large data. MorphingNet achieves state-of-the-art accuracy on SRBench, recovers most generating formulas on synthetic benchmarks, and on large data is up to two orders of magnitude faster than the strongest search method. By turning the search for a formula into the training of a network, MorphingNet offers a new paradigm for SR and for scientific discovery from data.

==> figs/method_tikz.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth,
  line/.style={draw=black!70, line width=0.5pt},
  act/.style={draw=black!85, line width=0.8pt},
  faint/.style={draw=black!18, line width=0.35pt},
  axis/.style={draw=black!55, line width=0.35pt},
  curve/.style={draw=unitblue, line width=0.9pt},
  icon/.style={draw=unitblue, line width=0.7pt},
  lab/.style={font=\scriptsize, text=black!75},
  title/.style={font=\small\bfseries, anchor=west},
  unit/.style={circle, draw=unitblue, fill=unitblue!12, line width=0.8pt, minimum size=0.6cm, inner sep=0pt},
  prod/.style={circle, draw=prodorange, fill=prodorange!15, line width=0.8pt, minimum size=0.52cm, inner sep=0pt},
  faded/.style={opacity=0.35},
  box/.style={rectangle, draw=black!70, line width=0.5pt, minimum height=0.5cm, inner xsep=3pt, font=\scriptsize},
]
\begin{scope}
\node[title] at (-0.1,5.75) {(a) Two layers, with one trained formula highlighted};
\draw[line, rounded corners=3pt, fill=black!3] (0,1.93) rectangle (0.85,4.07);
\node[lab] at (0.42,4.3) {bank $b^{(0)}$};
\node[font=\scriptsize, text=black] at (0.42,3.75) {$x_1$};
\node[font=\scriptsize, text=black!70] at (0.42,3.0) {$x_2$};
\node[font=\scriptsize, text=black!70] at (0.42,2.25) {$x_3$};
\fill[black!8] (1.55,0.45) rectangle (1.73,4.95); \draw[line] (1.55,0.45) rectangle (1.73,4.95);
\node[lab] at (1.6400000000000001,5.2) {affine $A^{(1)}$};
\draw[faint] (0.8,3.75) -- (1.55,0.9);
\draw[faint] (0.8,3.75) -- (1.55,2.2);
\draw[faint] (0.8,3.75) -- (1.55,3.5);
\draw[faint] (0.8,3.75) -- (1.55,4.6);
\draw[faint] (0.8,3.0) -- (1.55,0.9);
\draw[faint] (0.8,3.0) -- (1.55,2.2);
\draw[faint] (0.8,3.0) -- (1.55,3.5);
\draw[faint] (0.8,3.0) -- (1.55,4.6);
\draw[faint] (0.8,2.25) -- (1.55,0.9);
\draw[faint] (0.8,2.25) -- (1.55,2.2);
\draw[faint] (0.8,2.25) -- (1.55,3.5);
\draw[faint] (0.8,2.25) -- (1.55,4.6);
\draw[act] (1.73,4.55) -- (2.45,4.55);
\fill[black!75] (1.95,4.55) circle (1.3pt);
\node[unit] (u10) at (2.75,4.55) {};
\draw[icon] plot[smooth,domain=-0.2:0.2,samples=30] ({2.75+\x},{4.55+0.12*sin(\x*900)});
\draw[faint] (1.73,3.85) -- (2.45,3.85);
\fill[black!25] (1.95,3.85) circle (1.3pt);
\node[unit, faded] (u11) at (2.75,3.85) {};
\draw[icon, opacity=0.35] plot[smooth,domain=-0.2:0.2,samples=30] ({2.75+\x},{3.85-0.12+0.24*(exp(5*(\x+0.2))-1)/6.389});
\draw[faint] (1.73,3.15) -- (2.45,3.15);
\fill[black!25] (1.95,3.15) circle (1.3pt);
\node[unit, faded] (u12) at (2.75,3.15) {};
\draw[icon, opacity=0.35] plot[smooth,domain=-0.2:0.2,samples=30] ({2.75+\x},{3.15-0.1+0.22*exp(-60*\x*\x)});
\draw[faint] (1.73,2.45) -- (2.45,2.45);
\fill[black!25] (1.95,2.45) circle (1.3pt);
\node[unit, faded] (u13) at (2.75,2.45) {};
\draw[icon, opacity=0.35] plot[smooth,domain=-0.2:0.2,samples=30] ({2.75+\x},{2.45-0.12+0.24*sqrt((\x+0.2)/0.4)});
\draw[faint] (1.73,1.79) -- (2.48,1.734);
\fill[black!25] (1.95,1.79) circle (1.3pt);
\draw[faint] (1.73,1.5099999999999998) -- (2.48,1.5659999999999998);
\fill[black!25] (1.95,1.5099999999999998) circle (1.3pt);
\node[prod, faded] (p10) at (2.75,1.65) {$\times$};
\draw[faint] (1.73,0.99) -- (2.48,0.9339999999999999);
\fill[black!25] (1.95,0.99) circle (1.3pt);
\draw[faint] (1.73,0.71) -- (2.48,0.766);
\fill[black!25] (1.95,0.71) circle (1.3pt);
\node[prod, faded] (p11) at (2.75,0.85) {$\times$};
\draw[line, rounded corners=3pt, fill=black!3] (3.55,0.37999999999999995) rectangle (4.3999999999999995,5.0200000000000005);
\node[lab] at (3.9699999999999998,5.25) {bank $b^{(1)}$};
\node[font=\scriptsize, text=black!70] at (3.9699999999999998,4.7) {$x_1$};
\node[font=\scriptsize, text=black] at (3.9699999999999998,4.2) {$x_2$};
\node[font=\scriptsize, text=black!70] at (3.9699999999999998,3.7) {$x_3$};
\node[font=\scriptsize, text=black] at (3.9699999999999998,3.2) {$h_1$};
\node[font=\scriptsize, text=black!70] at (3.9699999999999998,2.7) {$h_2$};
\node[font=\scriptsize, text=black!70] at (3.9699999999999998,2.2) {$h_3$};
\node[font=\scriptsize, text=black!70] at (3.9699999999999998,1.7) {$h_4$};
\node[font=\scriptsize, text=black!70] at (3.9699999999999998,1.2) {$p_1$};
\node[font=\scriptsize, text=black!70] at (3.9699999999999998,0.7) {$p_2$};
\fill[black!8] (5.2,0.45) rectangle (5.38,4.95); \draw[line] (5.2,0.45) rectangle (5.38,4.95);
\node[lab] at (5.29,5.2) {affine $A^{(2)}$};
\draw[faint] (4.45,4.7) -- (5.2,0.9);
\draw[faint] (4.45,4.7) -- (5.2,2.2);
\draw[faint] (4.45,4.7) -- (5.2,3.5);
\draw[faint] (4.45,4.7) -- (5.2,4.6);
\draw[faint] (4.45,4.2) -- (5.2,0.9);
\draw[faint] (4.45,4.2) -- (5.2,2.2);
\draw[faint] (4.45,4.2) -- (5.2,3.5);
\draw[faint] (4.45,4.2) -- (5.2,4.6);
\draw[faint] (4.45,3.7) -- (5.2,0.9);
\draw[faint] (4.45,3.7) -- (5.2,2.2);
\draw[faint] (4.45,3.7) -- (5.2,3.5);
\draw[faint] (4.45,3.7) -- (5.2,4.6);
\draw[faint] (4.45,3.2) -- (5.2,0.9);
\draw[faint] (4.45,3.2) -- (5.2,2.2);
\draw[faint] (4.45,3.2) -- (5.2,3.5);
\draw[faint] (4.45,3.2) -- (5.2,4.6);
\draw[faint] (4.45,2.7) -- (5.2,0.9);
\draw[faint] (4.45,2.7) -- (5.2,2.2);
\draw[faint] (4.45,2.7) -- (5.2,3.5);
\draw[faint] (4.45,2.7) -- (5.2,4.6);
\draw[faint] (4.45,2.2) -- (5.2,0.9);
\draw[faint] (4.45,2.2) -- (5.2,2.2);
\draw[faint] (4.45,2.2) -- (5.2,3.5);
\draw[faint] (4.45,2.2) -- (5.2,4.6);
\draw[faint] (4.45,1.7) -- (5.2,0.9);
\draw[faint] (4.45,1.7) -- (5.2,2.2);
\draw[faint] (4.45,1.7) -- (5.2,3.5);
\draw[faint] (4.45,1.7) -- (5.2,4.6);
\draw[faint] (4.45,1.2) -- (5.2,0.9);
\draw[faint] (4.45,1.2) -- (5.2,2.2);
\draw[faint] (4.45,1.2) -- (5.2,3.5);
\draw[faint] (4.45,1.2) -- (5.2,4.6);
\draw[faint] (4.45,0.7) -- (5.2,0.9);
\draw[faint] (4.45,0.7) -- (5.2,2.2);
\draw[faint] (4.45,0.7) -- (5.2,3.5);
\draw[faint] (4.45,0.7) -- (5.2,4.6);
\draw[faint] (5.38,4.55) -- (6.1000000000000005,4.55);
\fill[black!25] (5.6,4.55) circle (1.3pt);
\node[unit, faded] (u20) at (6.4,4.55) {};
\draw[icon, opacity=0.35] plot[smooth,domain=-0.2:0.2,samples=30] ({6.4+\x},{4.55+0.12*sin(\x*900)});
\draw[faint] (5.38,3.85) -- (6.1000000000000005,3.85);
\fill[black!25] (5.6,3.85) circle (1.3pt);
\node[unit, faded] (u21) at (6.4,3.85) {};
\draw[icon, opacity=0.35] plot[smooth,domain=-0.2:0.2,samples=30] ({6.4+\x},{3.85-0.12+0.24*(exp(5*(\x+0.2))-1)/6.389});
\draw[faint] (5.38,3.15) -- (6.1000000000000005,3.15);
\fill[black!25] (5.6,3.15) circle (1.3pt);
\node[unit, faded] (u22) at (6.4,3.15) {};
\draw[icon, opacity=0.35] plot[smooth,domain=-0.2:0.2,samples=30] ({6.4+\x},{3.15-0.1+0.22*exp(-60*\x*\x)});
\draw[faint] (5.38,2.45) -- (6.1000000000000005,2.45);
\fill[black!25] (5.6,2.45) circle (1.3pt);
\node[unit, faded] (u23) at (6.4,2.45) {};
\draw[icon, opacity=0.35] plot[smooth,domain=-0.2:0.2,samples=30] ({6.4+\x},{2.45-0.12+0.24*sqrt((\x+0.2)/0.4)});
\draw[act] (5.38,1.79) -- (6.130000000000001,1.734);
\fill[black!75] (5.6,1.79) circle (1.3pt);
\draw[act] (5.38,1.5099999999999998) -- (6.130000000000001,1.5659999999999998);
\fill[black!75] (5.6,1.5099999999999998) circle (1.3pt);
\node[prod] (p20) at (6.4,1.65) {$\times$};
\draw[faint] (5.38,0.99) -- (6.130000000000001,0.9339999999999999);
\fill[black!25] (5.6,0.99) circle (1.3pt);
\draw[faint] (5.38,0.71) -- (6.130000000000001,0.766);
\fill[black!25] (5.6,0.71) circle (1.3pt);
\node[prod, faded] (p21) at (6.4,0.85) {$\times$};
\draw[line, rounded corners=3pt, fill=black!3] (7.2,0.53) rectangle (8.05,4.720000000000001);
\node[lab] at (7.62,4.95) {bank $b^{(2)}$};
\node[font=\scriptsize, text=black!70] at (7.62,4.4) {$b^{(1)}$};
\node[font=\scriptsize, text=black!70] at (7.62,3.7) {$h_1^{\prime}$};
\node[font=\scriptsize, text=black!70] at (7.62,3.05) {$\vdots$};
\node[font=\scriptsize, text=black] at (7.62,1.65) {$h_1x_2$};
\node[font=\scriptsize, text=black!70] at (7.62,0.85) {$p_2^{\prime}$};
\draw[act, ->] (u10.east) to[out=0,in=180] (3.55,3.2);
\draw[faint, ->] (u11.east) to[out=0,in=180] (3.55,2.7);
\draw[faint, ->] (u12.east) to[out=0,in=180] (3.55,2.2);
\draw[faint, ->] (u13.east) to[out=0,in=180] (3.55,1.7);
\draw[faint, ->] (p10.east) to[out=0,in=180] (3.55,1.2);
\draw[faint, ->] (p11.east) to[out=0,in=180] (3.55,0.7);
\draw[faint, ->] (u20.east) to[out=0,in=180] (7.2,3.7);
\draw[faint, ->] (u21.east) to[out=0,in=180] (7.2,3.05);
\draw[faint, ->] (u22.east) to[out=0,in=180] (7.2,3.05);
\draw[faint, ->] (u23.east) to[out=0,in=180] (7.2,3.05);
\draw[act, ->] (p20.east) -- (7.2,1.65);
\draw[faint, ->] (p21.east) -- (7.2,0.85);
\draw[act] (0.62,3.75) -- (1.55,4.55);
\node[font=\scriptsize, text=unitblue, fill=white, inner sep=1pt] at (2.0,4.85) {$z=wx_1$};
\draw[act] (4.1499999999999995,4.2) to[out=-10,in=180] (5.2,1.5099999999999998);
\draw[act] (4.1499999999999995,3.2) to[out=-10,in=180] (5.2,1.79);
\node[box] (head) at (9.0,1.65) {$2\cdot(\,\cdot\,)+1$};
\node[font=\small] (y) at (10.05,1.65) {$y$};
\draw[act, ->] (8.05,1.65) -- (head); \draw[act, ->] (head) -- (y);
\node[lab] at (9.0,2.05) {head};
\node[font=\small] at (3.6,-0.25) {$y = 2\sin(x_1)\,x_2 + 1$};
\node[unit, minimum size=0.3cm] at (6.6,-0.25) {}; \node[lab, anchor=west] at (6.8,-0.25) {unit};\node[prod, minimum size=0.3cm, font=\tiny] at (7.75,-0.25) {$\times$}; \node[lab, anchor=west] at (7.95,-0.25) {product};\draw[faint] (8.7,-0.25) -- (9.05,-0.25); \node[lab, anchor=west] at (9.1,-0.25) {pruned};
\end{scope}
\draw[black!20] (10.45,-0.5) -- (10.45,5.9);
\begin{scope}[xshift=10.8cm]
\node[title] at (-0.1,5.75) {(b) One unit, many shapes};
\draw[axis] (0.0,3.55) -- (1.45,3.55); \draw[axis] (0.0,3.55) -- (0.0,4.45);
\draw[curve] plot[smooth] coordinates {(0.000,3.610) (0.012,3.610) (0.024,3.611) (0.037,3.612) (0.049,3.612) (0.061,3.613) (0.073,3.613) (0.085,3.614) (0.097,3.614) (0.110,3.615) (0.122,3.616) (0.134,3.617) (0.146,3.617) (0.158,3.618) (0.171,3.619) (0.183,3.620) (0.195,3.620) (0.207,3.621) (0.219,3.622) (0.232,3.623) (0.244,3.624) (0.256,3.625) (0.268,3.626) (0.280,3.627) (0.292,3.628) (0.305,3.629) (0.317,3.630) (0.329,3.632) (0.341,3.633) (0.353,3.634) (0.366,3.635) (0.378,3.637) (0.390,3.638) (0.402,3.640) (0.414,3.641) (0.426,3.643) (0.439,3.644) (0.451,3.646) (0.463,3.648) (0.475,3.649) (0.487,3.651) (0.500,3.653) (0.512,3.655) (0.524,3.657) (0.536,3.659) (0.548,3.661) (0.561,3.664) (0.573,3.666) (0.585,3.669) (0.597,3.671) (0.609,3.674) (0.621,3.676) (0.634,3.679) (0.646,3.682) (0.658,3.685) (0.670,3.688) (0.682,3.691) (0.695,3.694) (0.707,3.698) (0.719,3.701) (0.731,3.705) (0.743,3.709) (0.755,3.712) (0.768,3.716) (0.780,3.721) (0.792,3.725) (0.804,3.729) (0.816,3.734) (0.829,3.739) (0.841,3.743) (0.853,3.748) (0.865,3.754) (0.877,3.759) (0.889,3.765) (0.902,3.771) (0.914,3.776) (0.926,3.783) (0.938,3.789) (0.950,3.796) (0.963,3.803) (0.975,3.810) (0.987,3.817) (0.999,3.825) (1.011,3.832) (1.024,3.840) (1.036,3.849) (1.048,3.857) (1.060,3.866) (1.072,3.876) (1.084,3.885) (1.097,3.895) (1.109,3.905) (1.121,3.916) (1.133,3.927) (1.145,3.938) (1.158,3.950) (1.170,3.962) (1.182,3.975) (1.194,3.988) (1.206,4.001) (1.218,4.015) (1.231,4.029) (1.243,4.044) (1.255,4.059) (1.267,4.075) (1.279,4.092) (1.292,4.109) (1.304,4.126) (1.316,4.144) (1.328,4.163) (1.340,4.183) (1.353,4.203) (1.365,4.223) (1.377,4.245) (1.389,4.267) (1.401,4.290) (1.413,4.314) (1.426,4.338) (1.438,4.364) (1.450,4.390)};
\node[lab] at (0.725,4.63) {exponential};
\draw[axis] (2.0,3.55) -- (3.45,3.55); \draw[axis] (2.0,3.55) -- (2.0,4.45);
\draw[curve] plot[smooth] coordinates {(2.000,4.133) (2.012,3.986) (2.024,3.857) (2.037,3.752) (2.049,3.675) (2.061,3.627) (2.073,3.610) (2.085,3.621) (2.097,3.658) (2.110,3.716) (2.122,3.792) (2.134,3.878) (2.146,3.970) (2.158,4.061) (2.171,4.148) (2.183,4.226) (2.195,4.291) (2.207,4.341) (2.219,4.374) (2.232,4.390) (2.244,4.389) (2.256,4.373) (2.268,4.344) (2.280,4.304) (2.292,4.257) (2.305,4.205) (2.317,4.152) (2.329,4.101) (2.341,4.055) (2.353,4.015) (2.366,3.983) (2.378,3.961) (2.390,3.949) (2.402,3.946) (2.414,3.952) (2.426,3.966) (2.439,3.987) (2.451,4.013) (2.463,4.042) (2.475,4.072) (2.487,4.101) (2.500,4.129) (2.512,4.153) (2.524,4.173) (2.536,4.187) (2.548,4.197) (2.561,4.200) (2.573,4.198) (2.585,4.192) (2.597,4.181) (2.609,4.167) (2.621,4.151) (2.634,4.134) (2.646,4.117) (2.658,4.101) (2.670,4.086) (2.682,4.074) (2.695,4.065) (2.707,4.058) (2.719,4.055) (2.731,4.055) (2.743,4.058) (2.755,4.063) (2.768,4.071) (2.780,4.079) (2.792,4.089) (2.804,4.099) (2.816,4.108) (2.829,4.117) (2.841,4.124) (2.853,4.130) (2.865,4.135) (2.877,4.137) (2.889,4.138) (2.902,4.137) (2.914,4.134) (2.926,4.130) (2.938,4.126) (2.950,4.120) (2.963,4.115) (2.975,4.109) (2.987,4.104) (2.999,4.099) (3.011,4.096) (3.024,4.093) (3.036,4.091) (3.048,4.090) (3.060,4.091) (3.072,4.092) (3.084,4.094) (3.097,4.096) (3.109,4.099) (3.121,4.102) (3.133,4.106) (3.145,4.109) (3.158,4.111) (3.170,4.114) (3.182,4.116) (3.194,4.117) (3.206,4.117) (3.218,4.117) (3.231,4.117) (3.243,4.116) (3.255,4.115) (3.267,4.113) (3.279,4.111) (3.292,4.109) (3.304,4.108) (3.316,4.106) (3.328,4.105) (3.340,4.103) (3.353,4.103) (3.365,4.102) (3.377,4.102) (3.389,4.102) (3.401,4.103) (3.413,4.103) (3.426,4.104) (3.438,4.105) (3.450,4.106)};
\node[lab] at (2.725,4.63) {damped oscillation};
\draw[axis] (0.0,1.9999999999999998) -- (1.45,1.9999999999999998); \draw[axis] (0.0,1.9999999999999998) -- (0.0,2.9);
\draw[curve] plot[smooth] coordinates {(0.000,2.194) (0.012,2.230) (0.024,2.269) (0.037,2.311) (0.049,2.355) (0.061,2.400) (0.073,2.446) (0.085,2.492) (0.097,2.537) (0.110,2.581) (0.122,2.623) (0.134,2.663) (0.146,2.700) (0.158,2.733) (0.171,2.763) (0.183,2.788) (0.195,2.808) (0.207,2.824) (0.219,2.834) (0.232,2.840) (0.244,2.839) (0.256,2.834) (0.268,2.823) (0.280,2.806) (0.292,2.785) (0.305,2.760) (0.317,2.730) (0.329,2.696) (0.341,2.659) (0.353,2.618) (0.366,2.576) (0.378,2.532) (0.390,2.486) (0.402,2.441) (0.414,2.395) (0.426,2.350) (0.439,2.306) (0.451,2.265) (0.463,2.226) (0.475,2.190) (0.487,2.158) (0.500,2.129) (0.512,2.105) (0.524,2.086) (0.536,2.072) (0.548,2.063) (0.561,2.060) (0.573,2.062) (0.585,2.069) (0.597,2.082) (0.609,2.099) (0.621,2.122) (0.634,2.149) (0.646,2.180) (0.658,2.215) (0.670,2.253) (0.682,2.294) (0.695,2.337) (0.707,2.382) (0.719,2.427) (0.731,2.473) (0.743,2.518) (0.755,2.563) (0.768,2.606) (0.780,2.647) (0.792,2.685) (0.804,2.720) (0.816,2.751) (0.829,2.778) (0.841,2.801) (0.853,2.818) (0.865,2.831) (0.877,2.838) (0.889,2.840) (0.902,2.837) (0.914,2.828) (0.926,2.814) (0.938,2.795) (0.950,2.771) (0.963,2.742) (0.975,2.710) (0.987,2.674) (0.999,2.635) (1.011,2.594) (1.024,2.550) (1.036,2.505) (1.048,2.459) (1.060,2.414) (1.072,2.368) (1.084,2.324) (1.097,2.282) (1.109,2.241) (1.121,2.204) (1.133,2.170) (1.145,2.140) (1.158,2.115) (1.170,2.094) (1.182,2.077) (1.194,2.066) (1.206,2.061) (1.218,2.060) (1.231,2.066) (1.243,2.076) (1.255,2.092) (1.267,2.112) (1.279,2.137) (1.292,2.167) (1.304,2.200) (1.316,2.237) (1.328,2.277) (1.340,2.319) (1.353,2.363) (1.365,2.408) (1.377,2.454) (1.389,2.500) (1.401,2.545) (1.413,2.589) (1.426,2.631) (1.438,2.670) (1.450,2.706)};
\node[lab] at (0.725,3.08) {sinusoid};
\draw[axis] (2.0,1.9999999999999998) -- (3.45,1.9999999999999998); \draw[axis] (2.0,1.9999999999999998) -- (2.0,2.9);
\draw[curve] plot[smooth] coordinates {(2.000,2.840) (2.012,2.788) (2.024,2.741) (2.037,2.698) (2.049,2.659) (2.061,2.623) (2.073,2.590) (2.085,2.560) (2.097,2.532) (2.110,2.506) (2.122,2.483) (2.134,2.461) (2.146,2.440) (2.158,2.421) (2.171,2.403) (2.183,2.387) (2.195,2.371) (2.207,2.357) (2.219,2.343) (2.232,2.330) (2.244,2.318) (2.256,2.307) (2.268,2.296) (2.280,2.286) (2.292,2.276) (2.305,2.267) (2.317,2.259) (2.329,2.251) (2.341,2.243) (2.353,2.236) (2.366,2.229) (2.378,2.222) (2.390,2.216) (2.402,2.210) (2.414,2.204) (2.426,2.199) (2.439,2.194) (2.451,2.189) (2.463,2.184) (2.475,2.180) (2.487,2.175) (2.500,2.171) (2.512,2.167) (2.524,2.163) (2.536,2.160) (2.548,2.156) (2.561,2.153) (2.573,2.150) (2.585,2.146) (2.597,2.143) (2.609,2.141) (2.621,2.138) (2.634,2.135) (2.646,2.133) (2.658,2.130) (2.670,2.128) (2.682,2.125) (2.695,2.123) (2.707,2.121) (2.719,2.119) (2.731,2.117) (2.743,2.115) (2.755,2.113) (2.768,2.111) (2.780,2.109) (2.792,2.108) (2.804,2.106) (2.816,2.104) (2.829,2.103) (2.841,2.101) (2.853,2.100) (2.865,2.098) (2.877,2.097) (2.889,2.096) (2.902,2.094) (2.914,2.093) (2.926,2.092) (2.938,2.091) (2.950,2.089) (2.963,2.088) (2.975,2.087) (2.987,2.086) (2.999,2.085) (3.011,2.084) (3.024,2.083) (3.036,2.082) (3.048,2.081) (3.060,2.080) (3.072,2.079) (3.084,2.078) (3.097,2.078) (3.109,2.077) (3.121,2.076) (3.133,2.075) (3.145,2.074) (3.158,2.074) (3.170,2.073) (3.182,2.072) (3.194,2.072) (3.206,2.071) (3.218,2.070) (3.231,2.070) (3.243,2.069) (3.255,2.068) (3.267,2.068) (3.279,2.067) (3.292,2.067) (3.304,2.066) (3.316,2.065) (3.328,2.065) (3.340,2.064) (3.353,2.064) (3.365,2.063) (3.377,2.063) (3.389,2.062) (3.401,2.062) (3.413,2.061) (3.426,2.061) (3.438,2.060) (3.450,2.060)};
\node[lab] at (2.725,3.08) {power law};
\draw[axis] (0.0,0.44999999999999973) -- (1.45,0.44999999999999973); \draw[axis] (0.0,0.44999999999999973) -- (0.0,1.3499999999999996);
\draw[curve] plot[smooth] coordinates {(0.000,0.510) (0.012,0.549) (0.024,0.582) (0.037,0.612) (0.049,0.639) (0.061,0.663) (0.073,0.685) (0.085,0.705) (0.097,0.724) (0.110,0.742) (0.122,0.758) (0.134,0.774) (0.146,0.789) (0.158,0.803) (0.171,0.816) (0.183,0.828) (0.195,0.840) (0.207,0.852) (0.219,0.863) (0.232,0.873) (0.244,0.883) (0.256,0.893) (0.268,0.902) (0.280,0.911) (0.292,0.920) (0.305,0.929) (0.317,0.937) (0.329,0.945) (0.341,0.952) (0.353,0.960) (0.366,0.967) (0.378,0.974) (0.390,0.981) (0.402,0.988) (0.414,0.994) (0.426,1.001) (0.439,1.007) (0.451,1.013) (0.463,1.019) (0.475,1.025) (0.487,1.031) (0.500,1.036) (0.512,1.042) (0.524,1.047) (0.536,1.052) (0.548,1.057) (0.561,1.062) (0.573,1.067) (0.585,1.072) (0.597,1.077) (0.609,1.082) (0.621,1.086) (0.634,1.091) (0.646,1.095) (0.658,1.099) (0.670,1.104) (0.682,1.108) (0.695,1.112) (0.707,1.116) (0.719,1.120) (0.731,1.124) (0.743,1.128) (0.755,1.132) (0.768,1.136) (0.780,1.139) (0.792,1.143) (0.804,1.147) (0.816,1.150) (0.829,1.154) (0.841,1.157) (0.853,1.161) (0.865,1.164) (0.877,1.168) (0.889,1.171) (0.902,1.174) (0.914,1.177) (0.926,1.181) (0.938,1.184) (0.950,1.187) (0.963,1.190) (0.975,1.193) (0.987,1.196) (0.999,1.199) (1.011,1.202) (1.024,1.205) (1.036,1.208) (1.048,1.210) (1.060,1.213) (1.072,1.216) (1.084,1.219) (1.097,1.221) (1.109,1.224) (1.121,1.227) (1.133,1.229) (1.145,1.232) (1.158,1.235) (1.170,1.237) (1.182,1.240) (1.194,1.242) (1.206,1.245) (1.218,1.247) (1.231,1.250) (1.243,1.252) (1.255,1.254) (1.267,1.257) (1.279,1.259) (1.292,1.261) (1.304,1.264) (1.316,1.266) (1.328,1.268) (1.340,1.271) (1.353,1.273) (1.365,1.275) (1.377,1.277) (1.389,1.279) (1.401,1.282) (1.413,1.284) (1.426,1.286) (1.438,1.288) (1.450,1.290)};
\node[lab] at (0.725,1.5299999999999996) {logarithm};
\node[lab, align=center] at (2.72,0.95) {$(\alpha,\omega,\beta)$\\trained\\continuously};
\end{scope}
\end{tikzpicture}

